StemFX: Learning Mixing Style Representations via Autoregressive FX Chain Prediction on Source-Separated Stems

Audio mixing style encompasses the artistic and technical decisions a mix engineer makes, including level balancing, spatialization, and the choice, ordering, and parameterization of audio effects (FX) on each stem. FX chains are a key determinant of this style, yet existing approaches to modeling them remain limited. Some operate on stereo mixtures without explicit per-stem FX chain modeling, others fix the number or type of effects per track, and many require differentiable effect implementations or scarce multitrack datasets. We present StemFX, a framework that learns mixing style representations by autoregressively predicting variable-length FX chains on source-separated stems. A Transformer decoder predicts tokenized FX chains autoregressively, while a band-split multi-band CNN encoder with FiLM conditioning captures per-stem spectral structure. To enable large-scale paired training, we extract pseudo-stems from about 105K songs via source separation and augment them using MultiAFx, a toolkit unifying 85 audio effects from 7 Python libraries. Evaluated on mixing style retrieval, StemFX outperforms all baseline models across all tested chain lengths. On paired mixing style transfer, StemFX achieves the best spectral fidelity and the highest listener preference, over 4000 times faster than iterative optimization.

==> figures/system_overview.tex <==
% StemFX System Overview — Figure 1
% Usage: \input{paper/figures/system_overview.tex} inside a figure environment
% Requires: \usepackage{tikz}, \usetikzlibrary{arrows.meta,positioning,fit,backgrounds,calc,decorations.pathreplacing}
%
% Paul Tol muted palette (colorblind-safe):
%   blue=#332288, cyan=#88CCEE, teal=#44AA99, green=#117733,
%   olive=#999933, sand=#DDCC77, rose=#CC6677, wine=#882255, purple=#AA4499
% Okabe-Ito:
%   blue=#0072B2, orange=#E69F00, skyblue=#56B4E9, green=#009E73,
%   yellow=#F0E442, vermillion=#D55E00, purplepink=#CC79A7
%
% ===== Okabe-Ito / Paul Tol colors =====
\definecolor{okBlue}{HTML}{0072B2}
\definecolor{okOrange}{HTML}{E69F00}
\definecolor{okSky}{HTML}{56B4E9}
\definecolor{okVerm}{HTML}{D55E00}
\definecolor{tolCyan}{HTML}{88CCEE}
\definecolor{tolSand}{HTML}{DDCC77}
\definecolor{tolRose}{HTML}{CC6677}
%
\begin{tikzpicture}[
    >={Stealth[length=4pt, width=3pt]},
    node distance=0.5cm and 0.7cm,
    block/.style={draw=black!60, rounded corners=3pt, minimum height=0.8cm,
                  minimum width=2.0cm, align=center, font=\footnotesize\sffamily\bfseries,
                  line width=0.8pt},
    proj/.style={block, fill=tolCyan!40, minimum width=1.8cm,
                 font=\footnotesize\sffamily},
    memtok/.style={draw=black!60, fill=tolCyan!30,
                   minimum height=0.6cm, minimum width=1.0cm, align=center,
                   font=\footnotesize\sffamily, rounded corners=2pt, line width=0.8pt},
    toktok/.style={draw=black!60, minimum height=0.55cm, minimum width=1.05cm,
                   align=center, font=\scriptsize\sffamily, rounded corners=2pt,
                   inner xsep=2pt, line width=0.8pt},
    gttok/.style={draw=black!50, minimum height=0.55cm, minimum width=1.05cm,
                  align=center, font=\scriptsize\sffamily, rounded corners=2pt,
                  inner xsep=2pt, line width=0.6pt},
    label/.style={font=\scriptsize\sffamily, text=black!80},
    arr/.style={->, line width=0.8pt, color=black!75},
    tfarr/.style={->, >={Stealth[length=2.5pt, width=2pt]}, line width=0.6pt,
                  color=tolRose!80, dash pattern=on 3pt off 2.5pt},
]

% ===== WAVEFORM HELPER =====
% #1 = center position, #2 = fill color, #3 = node name
\newcommand{\waveform}[3]{
    \begin{scope}[shift={#1}]
        \fill[#2, rounded corners=1pt] (-0.7,-0.35) rectangle (0.7,0.35);
        \draw[white, line width=0.8pt]
            (-0.55,0) sin (-0.4,0.15) cos (-0.25,0) sin (-0.1,-0.18) cos (0.05,0)
            sin (0.2,0.22) cos (0.35,0) sin (0.5,-0.12) cos (0.55,0);
        \coordinate (#3) at (0,0);
        \coordinate (#3-east) at (0.7,0);
        \coordinate (#3-west) at (-0.7,0);
        \coordinate (#3-north) at (0,0.35);
        \coordinate (#3-south) at (0,-0.35);
    \end{scope}
}

% ===== TOP ROW: Original stems (Okabe-Ito blue waveforms) =====
\waveform{(0,0)}{okBlue!35}{origA}
\waveform{(0,-0.65)}{okBlue!50}{origB}
\node[font=\footnotesize\sffamily, text=black, left=5pt of origA-west] {$\mathbf{x}^{\mathrm{orig}}$ (4 stereo stems)};

% ===== BOTTOM ROW: Target stems (Okabe-Ito orange waveforms) =====
\waveform{(0,-1.9)}{okOrange!40}{tgtA}
\waveform{(0,-2.55)}{okOrange!55}{tgtB}
\node[font=\footnotesize\sffamily, text=black, left=5pt of tgtB-west] {$\mathbf{x}^{\mathrm{aug}}$ (4 stereo stems)};

% ===== MIXING FEATURES + FiLM =====
% Two separate feature extraction boxes: one per stream, positioned above/below encoders
\node[draw=black!55, fill=okSky!25, rounded corners=2pt, minimum height=0.5cm,
      minimum width=1.4cm, align=center, font=\scriptsize\sffamily, line width=0.7pt]
    (feat1) at (2.5, 1) {$\mathbf{f}^{\mathrm{orig}}$};
\node[draw=black!55, fill=okSky!25, rounded corners=2pt, minimum height=0.5cm,
      minimum width=1.4cm, align=center, font=\scriptsize\sffamily, line width=0.7pt]
    (feat2) at (2.5, -3.55) {$\mathbf{f}^{\mathrm{aug}}$};

% Arrows from stem groups to their respective feature boxes
\draw[->, line width=0.6pt, color=black!60] (origA-north) |- (feat1.west);
\draw[->, line width=0.6pt, color=black!60] (tgtB-south) |- (feat2.west);

% ===== ENCODER TRAPEZOIDS (Tol cyan fill) =====
\newcommand{\encodertrap}[3]{%
    \begin{scope}[shift={#1}]
        \filldraw[draw=black!60, fill=#2, line width=0.8pt]
            (-0.7,-0.55) -- (0.7,-0.3) -- (0.7,0.3) -- (-0.7,0.55) -- cycle;
        \node[font=\footnotesize\sffamily\bfseries, align=center] at (0,0) {BSFiLM\\[-2pt]Encoder};
        \coordinate (#3) at (0,0);
        \coordinate (#3-east) at (0.7,0);
        \coordinate (#3-west) at (-0.7,0);
        \coordinate (#3-south) at (0,-0.42);
        \coordinate (#3-north) at (0,0.42);
    \end{scope}
}

\encodertrap{(2.5,-0.325)}{tolCyan!25}{enc1}
\encodertrap{(2.5,-2.225)}{tolCyan!25}{enc2}

% FiLM injection arrows from feature boxes into encoders (top/bottom)
\draw[->, >={Stealth[length=4pt, width=3pt]}, line width=1.2pt, color=okVerm, dash pattern=on 4pt off 2pt]
    (feat1.south) -- node[left, font=\footnotesize\sffamily\bfseries, text=okVerm!95!black, xshift=1pt, yshift=3pt] {FiLM} (enc1-north);
\draw[->, >={Stealth[length=4pt, width=3pt]}, line width=1.2pt, color=okVerm, dash pattern=on 4pt off 2pt]
    (feat2.north) -- node[left, font=\footnotesize\sffamily\bfseries, text=okVerm!95!black, xshift=1pt, yshift=-3pt] {FiLM} (enc2-south);

% ===== PROJECTION (Tol cyan lighter) =====
\node[proj, right=0.7cm of enc1-east, anchor=west] (proj1) {Projection};
\node[proj, right=0.7cm of enc2-east, anchor=west] (proj2) {Projection};

% Arrows: waveforms -> encoder -> projection
\draw[arr] ([xshift=20pt]origB-north) -- (enc1-west);
\draw[arr] (enc1-east) -- node[above, font=\scriptsize\sffamily, text=black!80] {$\mathbf{e}_{\mathrm{orig}}$} (proj1.west);
\draw[arr] ([xshift=20pt, yshift=1pt]tgtA-south) -- (enc2-west);
\draw[arr] (enc2-east) -- node[above, font=\scriptsize\sffamily, text=black!80] {$\mathbf{e}_{\mathrm{aug}}$} (proj2.west);

% ===== MEMORY TOKENS =====
\coordinate (mem_center) at ($(proj1.east)!0.5!(proj2.east) + (1.3,0)$);
\node[memtok] (m1) at ($(mem_center) + (-0.55,0)$) {$\mathbf{m}_1$};
\node[memtok] (m2) at ($(mem_center) + (0.55,0)$)  {$\mathbf{m}_2$};

% Arrows from projections to memory tokens
\draw[arr] (proj1.east) -| (m1.north);
\draw[arr] (proj2.east) -| (m2.south);

\node[font=\scriptsize\sffamily, text=black!60, anchor=south west] at ($(m2.north east) + (0.1, 0.1)$) {$\mathbf{m}_1, \mathbf{m}_2 \in \mathbb{R}^{512}$};

% ===== DECODER TRAPEZOID (Tol sand fill) =====
\newcommand{\decodertrap}[3]{%
    \begin{scope}[shift={#1}]
        \filldraw[draw=black!60, fill=#2, line width=0.8pt]
            (-0.9,-0.4) -- (0.9,-0.55) -- (0.9,0.55) -- (-0.9,0.4) -- cycle;
        \node[font=\footnotesize\sffamily\bfseries, align=center] at (0,0) {FX Chain\\[-2pt]Generator};
        \coordinate (#3) at (0,0);
        \coordinate (#3-east) at (0.9,0);
        \coordinate (#3-west) at (-0.9,0);
        \coordinate (#3-south) at (0,-0.48);
    \end{scope}
}

\coordinate (dec_pos) at ($(m2.east) + (2.0,0)$);
\decodertrap{(dec_pos)}{tolSand!45}{dec}

\draw[arr] (m2.east) -- node[above, font=\scriptsize\sffamily, text=black!80] {cross-attn} (dec-west);

% ===== PREDICTED SEQUENCE (from decoder) =====
\coordinate (seq_anchor) at ($(dec-south) + (0.5, -0.8)$);

% Effect tokens: Tol cyan; value tokens: Tol sand
\node[toktok, fill=gray!15]       (s1) at ($(seq_anchor) + (-2.5, 0)$) {\scriptsize [BOS]};
\node[toktok, fill=tolCyan!35]    (s2) at ($(seq_anchor) + (-1.25, 0)$) {\scriptsize vocals};
\node[toktok, fill=tolCyan!35]    (s3) at ($(seq_anchor) + (0.0, 0)$)  {\scriptsize sox\_comp};
\node[toktok, fill=tolCyan!35]    (s4) at ($(seq_anchor) + (1.25, 0)$)  {\scriptsize thresh};
\node[toktok, fill=tolSand!65]    (s5) at ($(seq_anchor) + (2.5, 0)$)  {\scriptsize 0.30};
\node[toktok, fill=tolCyan!35]    (s6) at ($(seq_anchor) + (3.75, 0)$)  {\scriptsize ratio};
\node[toktok, fill=tolSand!65]    (s7) at ($(seq_anchor) + (5.0, 0)$)  {\scriptsize 0.50};
\node[toktok, fill=gray!15, draw=gray!50] (s8) at ($(seq_anchor) + (6.25, 0)$) {\scriptsize $\cdots$};

% Label for predicted row (italic to distinguish from component names)
\node[font=\scriptsize\sffamily\itshape, text=black!85, anchor=east] at ($(s1.west) + (-0.15, 0)$) {predicted};

% Arrow from decoder to predicted sequence center
\draw[arr] (dec-east) -| ($(s4.north) + (0, 0.08)$);

% Autoregressive arrows (subtle, secondary)
\foreach \i/\j in {s1/s2, s2/s3, s3/s4, s4/s5, s5/s6, s6/s7, s7/s8} {
    \draw[->, line width=0.4pt, color=black!45, densely dashed] (\i.east) -- (\j.west);
}

% ===== GROUND-TRUTH SEQUENCE =====
\coordinate (gt_anchor) at ($(seq_anchor) + (0, -1.15)$);

\node[gttok, fill=gray!15]       (g1) at ($(gt_anchor) + (-2.5, 0)$) {\scriptsize [BOS]};
\node[gttok, fill=tolCyan!25]    (g2) at ($(gt_anchor) + (-1.25, 0)$) {\scriptsize vocals};
\node[gttok, fill=tolCyan!25]    (g3) at ($(gt_anchor) + (0.0, 0)$)  {\scriptsize sox\_comp};
\node[gttok, fill=tolCyan!25]    (g4) at ($(gt_anchor) + (1.25, 0)$)  {\scriptsize thresh};
\node[gttok, fill=tolSand!45]    (g5) at ($(gt_anchor) + (2.5, 0)$)  {\scriptsize 0.28};
\node[gttok, fill=tolCyan!25]    (g6) at ($(gt_anchor) + (3.75, 0)$)  {\scriptsize ratio};
\node[gttok, fill=tolSand!45]    (g7) at ($(gt_anchor) + (5.0, 0)$)  {\scriptsize 0.45};
\node[gttok, fill=gray!15, draw=gray!50]  (g8) at ($(gt_anchor) + (6.25, 0)$)  {\scriptsize $\cdots$};

% Label for ground-truth row (italic to match)
\node[font=\scriptsize\sffamily\itshape, text=black!85, anchor=east] at ($(g1.west) + (-0.15, 0)$) {ground truth};

% Teacher forcing arrows: ground-truth feeds back as decoder input (tolRose, visible)
\foreach \i/\j in {g1/s2, g2/s3, g3/s4, g4/s5, g5/s6, g6/s7} {
    \draw[tfarr] (\i.north) -- (\j.south);
}

% "teacher forcing" label on one arrow
\node[font=\scriptsize\sffamily\itshape, text=tolRose!85!black, anchor=west, xshift=2pt]
    at ($(g3.north)!0.5!(s4.south)$) {teacher forcing};

% ===== CE LOSS ANNOTATION =====
% Vertical arrows between predicted and ground-truth rows showing comparison
\foreach \i/\j in {s2/g2, s3/g3, s5/g5, s7/g7} {
    \draw[<->, line width=0.5pt, color=tolRose!75] (\i.south) -- (\j.north);
}
% Label on the middle CE arrow
\node[font=\scriptsize\sffamily\bfseries, text=tolRose!90!black, anchor=west]
    at ($(s8.east)!0.5!(g8.east) + (0.2, 0)$) {$\mathcal{L}_{\mathrm{CE}}$};

% ===== LEGEND =====
\node[draw=black!30, fill=gray!5, rounded corners=2pt, inner sep=4pt,
      anchor=north east] at ($(s8.north east) + (0, 0.55)$) {%
    {\scriptsize \tikz\draw[fill=tolCyan!35, draw=black!50, line width=0.3pt] (0,0) rectangle (0.3,0.2);} {\scriptsize effect tokens}\;\,
    {\scriptsize \tikz\draw[fill=tolSand!65, draw=black!50, line width=0.3pt] (0,0) rectangle (0.3,0.2);} {\scriptsize value tokens}};

% ===== ENCODER + PROJECTION GROUP BOX =====
\begin{scope}[on background layer]
    \node[draw=okBlue!50, dashed, rounded corners=5pt, inner sep=8pt,
          line width=1.2pt,
          fit=(enc1-west)(enc2-west)(proj1)(proj2)] (encbox) {};
\end{scope}
\node[font=\scriptsize\sffamily\itshape, text=okBlue!80, anchor=south, yshift=1pt, xshift=20pt] at (encbox.north) {shared weights};

\end{tikzpicture}

